On plane Cremona maps of degree 4 and length 2

Plane Cremona maps of degree four are divided into two different classes according to their homaloidal type: either they are de Jonqui\`eres, that is, they have a base point of multiplicity 3, or they are not de Jonqui\`eres. The maps of the former class have length one, while the maps of the latter class have length two, according to the definition of length of a plane Cremona map given by Blanc and Furter. In this paper, we classify plane Cremona maps of degree four and length two, up to the action of automorphisms of the projective plane on the left-hand side and on the right-hand side of the map. This classification also allows us to compute the ordinary quadratic length of all such maps. In particular, we show that this ordinary quadratic length is at most 7 and we classify those maps which attain this upper bound.

==> (inline-0) <==
\begin{longtable}[c]{|p{0.025\textwidth}|p{0.35\textwidth}|p{0.035\textwidth}|p{0.025\textwidth}|p{0.35\textwidth}|}
\caption{List of 53 weighted proximity graphs.}\label{table4.2a}
\endfirsthead
\cline{1-2}\cline{4-5}
\,\,$\sharp$    & \quad Weighted proximity graph & \, & \,\,$\sharp$    & \quad Weighted proximity graph \\
\cline{1-2}\cline{4-5}
\endhead
\cline{1-2}\cline{4-5}
\,\,$\sharp$    & \quad Weighted proximity graph & \, & \,\,$\sharp$    & \quad Weighted proximity graph \\
\cline{1-2}\cline{4-5}
\textcolor{black}{\,1} 		&
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& &
\,2  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5}
\,3  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\,4   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\,5   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\rule{0ex}{3.0ex}\,6  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\,7  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (6) edge [bend right] (4);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\,8   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path (4) edge (3);
\path (6) edge [bend right] (4);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\,9  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\rule{0ex}{3.0ex}10  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
11  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
12  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
13  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
14   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\path (3) edge [bend right] (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
15   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (2) edge (1);
\path (3) edge [bend right] (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\rule{0ex}{3.0ex}16  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
17  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
18   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
19  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\rule{0ex}{3.0ex}20  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
21  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
22  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
23  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
24   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (4) edge (3);
\path (6) edge (5);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
25   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\rule{0ex}{3.0ex}26  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge [bend right] (4);
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\rule{0ex}{3.0ex}27  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge [bend right] (4);
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
28  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
29  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
30  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
31   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
32   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path (4) edge (3);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\rule{0ex}{3.0ex}33  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
34  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
35   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
36  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (3) edge (2);
\path (2) edge (1);
\path (5) edge (4);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\rule{0ex}{3.0ex}37  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
38  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (4) edge (3);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
39  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
40  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
41   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\path (2) edge (1);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
42   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
43  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
\rule{0ex}{3.0ex}44  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
45   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
 \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 2};
\path (5) edge (4);
\path (3) edge (2);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
46  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (4) edge (3);
\path (3) edge (2);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\rule{0ex}{3.0ex}47  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (4) edge (3);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
48  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
49  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (3) edge (2);
\path (2) edge (1);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
50  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path[draw=white] (5) edge [bend right] (3);
\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
51   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (4) edge (3);
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
%\\[0.25ex]
& & 
52   &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (3) edge (2);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}\cline{4-5} 
\rule{0ex}{3.0ex}53  &
\scalebox{0.40}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path[draw=white] (5) edge [bend right] (3);
\addvmargin{0.15mm}\end{tikzpicture}%
}
\\[0.25ex]
\cline{1-2}
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{|c|c|c|c|c|}
\caption{List of enriched weighted proximity graphs.}
\label{table4.3}
\endfirsthead
\endhead
\hline
$\sharp$     & Enriched proximity graph & $\oq$ 
& Inverse & Param.\\
\hline
\raisebox{1ex}{\textcolor{red}{1.1}}   &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{7} & \raisebox{1ex}{1.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{2.1}}      &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{6} & \raisebox{1ex}{4.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{3.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\path (5) edge [draw=white,bend right] (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{7} & \raisebox{1ex}{16.2} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{4.1}}&
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{6} & \raisebox{1ex}{2.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{5.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{4} & \raisebox{1ex}{5.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{6.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\path (5) edge [draw=white,bend right] (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{6} & \raisebox{1ex}{36.3} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{7.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (6) edge [bend right] (4);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{4} & \raisebox{1ex}{11.2} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{8.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path (4) edge (3);
\path (6) edge [bend right] (4);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{23.2} & \raisebox{1ex}{1}
\\
\hline
\hline
\textcolor{red}{9.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 48.8 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{10.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{5} & \raisebox{1ex}{18.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{11.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{4} & \raisebox{1ex}{29.1} & \raisebox{1ex}{0}
\\
\hline
11.2 &
(3,5,6)
& 4 & 7.1 & 0
\\
\hline
\hline
\textcolor{red}{12.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 5 & 36.2 & 0
\\
\hline
12.2 &
(3,4,5)
& 5 & 17.2 & 0
\\
\hline
\hline
\textcolor{red}{13.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 48.7 & 1
\\
\hline
13.2 &
(1,2,3)
& 4 & 41.5 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{14.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\path (3) edge [bend right] (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{4} & \raisebox{1ex}{33.2} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{15.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (2) edge (1);
\path (3) edge [bend right] (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{39.2} & \raisebox{1ex}{0}
\\
\hline
\hline
\textcolor{red}{16.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 5 & 16.1 & 1
\\
\hline
16.2 &
(1,4,5)
& 7 & 3.1& 0
\\
\hline
16.3 &
(4,5,6)
& 5 & 16.3 & 0
\\
\hline
\hline
\textcolor{red}{17.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 5 & 42.3 & 0
\\
\hline
17.2 &
(1,5,6)
& 5 & 12.2 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{18.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{5} & \raisebox{1ex}{10.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{19.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{5} & \raisebox{1ex}{22.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\textcolor{red}{20.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 5 & 42.2 & 0
\\
\hline
\hline
\textcolor{red}{21.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 5 & 49.2 & 1
\\
\hline
21.2 &
(3,4,5)
& 5 & 35.2 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{22.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{5} & \raisebox{1ex}{19.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{23.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{30.1} & \raisebox{1ex}{1}
\\
\hline
23.2 &
(3,5,6)
& 3 & 8.1 & 1
\\
\hline
\hline
\textcolor{red}{24.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 1};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 2};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (4) edge (3);
\path (6) edge (5);
\addvmargin{1mm}\end{tikzpicture}%
}
& 2 & 53.5 & 1
\\
\hline
\hline
\textcolor{red}{25.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 52.5 & 1
\\
\hline
25.2 &
(4,5,6)
& 3 & 47.5 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{26.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge [bend right] (4);
\path (6) edge (5);
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{34.2} & \raisebox{1ex}{0} 
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{27.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge [bend right] (4);
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{2} & \raisebox{1ex}{44.2} & \raisebox{1ex}{1}
\\
\hline
\hline
\textcolor{red}{28.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 48.3 & 1
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{29.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{4} & \raisebox{1ex}{11.1} & \raisebox{1ex}{0}
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{30.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge [bend right] (3);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{23.1} & \raisebox{1ex}{1}
\\
\hline
\hline
\textcolor{red}{31.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 50.5 & 1
\\
\hline
31.2 &
(4,5,6)
& 3 & 45.5 & 0
\\
\hline
\hline
\textcolor{red}{32.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 48.2 & 1
\\
\hline
32.2 &
(3,4,5)
& 3 & 41.2 & 0
\\
\hline
32.3 &
(3,4,6)
& 4 & 40.3 &  0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{33.1}}&
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{33.1} & \raisebox{1ex}{0}
\\
\hline
33.2 &
(3,4,6)
& 4 & 14.1 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{34.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (4) edge (3);
\path (5) edge [bend right] (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{39.1} & \raisebox{1ex}{1}
\\
\hline
34.2 &
(3,5,6)
& 3 & 26.1 & 0
\\
\hline
\hline
\textcolor{red}{35.1}  &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (4) edge (3);
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 37.2 & 1
\\
\hline
35.2  &
(1,5,6)
& 5 & 21.2 & 0
\\
\hline
\hline
\textcolor{red}{36.1}  &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (3) edge (2);
\path (2) edge (1);
\path (5) edge (4);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4  & 42.1 & 1
\\
\hline
36.2 &
(1,4,5)
& 5 & 12.1 & 0
\\
\hline
36.3 &
(1,4,6)
& 6 & 6.1 & 0
\\
\hline
36.4 &
(4,5,6)
& 4 & 42.4 & 0
\\
\hline
\hline
\textcolor{red}{37.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (5) edge (4);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 49.1 & 2
\\
\hline
37.2 &
(1,4,5)
& 4 & 35.1 & 1
\\
\hline
37.3 &
(4,5,6)
& 4 & 49.3 & 1
\\
\hline
\hline
\textcolor{red}{38.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 52.3 & 2
\\
\hline
38.2 &
(3,4,5)
& 3 & 47.2 & 1
\\
\hline
38.3 &
(3,4,6)
& 3 & 46.3 & 1
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{39.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{3} & \raisebox{1ex}{34.1} & \raisebox{1ex}{1}
\\
\hline
39.2 &
(3,4,6)
& 3 & 15.1 & 0
\\
\hline
\hline
\textcolor{red}{40.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 48.5 & 1
\\
\hline
40.2 &
(1,5,6)
& 4 & 41.3 &  0
\\
\hline
40.3 &
(2,5,6)
& 4 & 32.3 & 0
\\
\hline
\hline
\textcolor{red}{41.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 48.4 & 1
\\
\hline
41.2 &
(1,5,6)
& 3 & 32.2 & 0
\\
\hline
41.3 &
(3,4,5)
& 4 & 40.2 & 0
\\
\hline
41.4 &
(3,5,6)
& 3 & 41.4 & 0
\\
\hline
41.5 &
(1,5,6), (3,4,5)
& 4 & 13.2 & 0
\\
\hline
\hline
\textcolor{red}{42.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (6) edge (5);
\path (5) edge (4);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4 & 36.1 & 1
\\
\hline
42.2 &
(1,4,5)
& 5 & 20.1 &  0
\\
\hline
42.3 &
(3,4,5)
& 5 & 17.1 & 0
\\
\hline
42.4 &
(4,5,6)
& 4 & 36.4 & 0
\\
\hline
\hline
\textcolor{red}{43.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 1};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 2};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& 2 & 53.4 & 2
\\
\hline
43.2 &
(2,3,6)
& 2 & 51.5 & 1
\\
\hline
43.3 &
(2,3,6), (4,5,6)
& 2 & 43.3 & 0
\\
\hline
\hline
\raisebox{1ex}{\textcolor{red}{44.1}} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge [bend right] (3);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& \raisebox{1ex}{2} & \raisebox{1ex}{44.1} & \raisebox{1ex}{2}
\\
\hline
44.2&
(3,4,6)
& 2 & 27.1 & 1
\\
\hline
\hline
\textcolor{red}{45.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
 \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state] (6) [right of=5] {\huge 1};
\path (6) edge (5);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 52.2 & 2
\\
\hline
45.2 &
(2,5,6)
& 3  & 47.3 & 1
\\
\hline
45.3 &
(3,4,5)
& 3 & 46.2 & 1
\\
\hline
45.4 &
(3,5,6)
& 3 & 47.4 & 1
\\
\hline
45.5 &
(2,5,6), (3,4,5)
& 3 & 31.2 & 0
\\
\hline
\hline
\textcolor{red}{46.1}	& 
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (4) edge (3);
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 50.3 & 2
\\
\hline
46.2	& 
(1,5,6)
& 3 & 45.3 & 1
\\
\hline
46.3	& 
(2,5,6)
& 3 & 38.3 & 1
\\
\hline
\hline
\textcolor{red}{47.1}	& 
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 50.2 & 2
\\
\hline
47.2	& 
(1,5,6)
& 3 & 38.2 & 1
\\
\hline
47.3	& 
(3,4,6)
& 3 & 45.2 & 1
\\
\hline
47.4	& 
(3,5,6)
& 3 & 45.4 & 1
\\
\hline
47.5	& 
(1,5,6), (3,4,6)
& 3 & 25.2 & 0
\\
\hline
\hline
\textcolor{red}{48.1}	& 
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (2) edge (1);
\path (5) edge (4);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 48.1 & 2
\\
\hline
48.2	& 
(1,4,5)
& 3 & 32.1 & 1
\\
\hline
48.3	& 
(1,4,6)
& 4 & 28.1 & 1
\\
\hline
48.4	& 
(3,4,5)
& 3 & 41.1 & 1
\\
\hline
48.5	& 
(3,4,6)
& 4 & 40.1 & 1
\\
\hline
48.6 & 
(4,5,6)
& 3 & 48.6 & 1
\\
\hline
48.7	& 
(1,4,5), (3,4,6)
& 4 & 13.1 & 1
\\
\hline
48.8	& 
(1,4,6), (3,4,5)
& 4 & 9.1 & 0
\\
\hline
\hline
\textcolor{red}{49.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (3) edge (2);
\path (2) edge (1);
\addvmargin{1mm}\end{tikzpicture}%
}
& 4  & 37.1 & 2
\\
\hline
49.2 &
(1,5,6)
& 5 & 21.1 & 1
\\
\hline
49.3 &
(4,5,6)
& 4 & 37.3 & 1
\\
\hline
\hline
\textcolor{red}{50.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (5) edge (4);
\end{tikzpicture}%
}
& 3 & 52.1 & 3
\\
\hline
50.2 &
(1,4,5)
& 3 & 47.1 & 2
\\
\hline
50.3 &
(1,4,6)
& 3 & 46.1 & 2
\\
\hline
50.4 &
(4,5,6)
& 3 & 52.4 & 2
\\
\hline
50.5 &
(1,4,5), (2,4,6)
& 3 & 31.1 & 1
\\
\hline
\hline
\textcolor{red}{51.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (4) edge (3);
\addvmargin{1mm}\end{tikzpicture}%
}
& 2 & 53.2 & 3
\\
\hline
51.2 &
(1,5,6)
& 2 & 51.3 & 2
\\
\hline
51.3  &
(3,4,5)
& 2 & 51.2 & 2
\\
\hline
51.4 &
(3,5,6)
& 2 & 51.4 & 2
\\
\hline
51.5 &
(1,5,6), (3,4,5)
& 2 & 43.2 & 1
\\
\hline
\hline
\textcolor{red}{52.1} &
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\path (3) edge (2);
\addvmargin{1mm}\end{tikzpicture}%
}
& 3 & 50.1 & 3
\\
\hline
52.2  &
(1,4,6)
& 3 & 45.1 & 2
\\
\hline
52.3 &
(2,4,6)
& 3 & 38.1 & 2
\\
\hline
52.4 &
(4,5,6)
& 3 & 50.4 & 2
\\
\hline
52.5  &
(1,4,5), (2,4,6)
& 3 & 25.1 & 1
\\
\hline
\hline
\textcolor{red}{53.1}	&
\scalebox{0.4}{%
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,auto,node distance=2.5cm,ultra thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state,draw=red,text=red] (1)  {\huge 2};
  \node[state,draw=red,text=red] (2) [right of=1] {\huge 2};
  \node[state,draw=red,text=red] (3) [right of=2] {\huge 2};
  \node[state,draw=red,text=red] (4) [right of=3] {\huge 1};
  \node[state,draw=red,text=red] (5) [right of=4] {\huge 1};
  \node[state,draw=red,text=red] (6) [right of=5] {\huge 1};
\addvmargin{1mm}\end{tikzpicture}%
}
& 2 & 53.1 & 4
\\
\hline
53.2	&
(1,4,6)
& 2 & 51.1 & 3
\\
\hline
53.3	&
(4,5,6)
& 2 & 53.3 & 3
\\
\hline
53.4	&
(1,4,5), (2,4,6)
& 2 & 43.1 & 2
\\
\hline
53.5	&
(1,4,5), (2,4,6), (3,5,6)
& 2 & 24.1 & 1
\\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}[c]{|c|c|}
\caption{List of 123 quartic maps.}
\label{table4.4}
\endfirsthead
\endhead
\hline

$\sharp$    & Map \\

\hline
1.1 & $[z^{2} \left(x z +y^{2}\right):
x^{2} z^{2}+2 x \,y^{2} z +y^{4}+y \,z^{3}: z^{4}]
$ \\
\hline
2.1 & $[\left(x z +y^{2}+y z \right) \left(x z +y^{2}\right): 
z^{2} \left(x z +y^{2}\right): z^{4}]
$ \\
\hline
3.1 & $[\left(x z +y^{2}\right)^{2}: z^{2} \left(x z +y^{2}\right): 
z \left(x y z +y^{3}+z^{3}\right)]
$ \\
\hline
4.1 & $[x^{2} z^{2}+2 x \,y^{2} z +x y \,z^{2}+y^{4}: 
y z \left(x z +y^{2}\right): y^{2} z^{2}]
$ \\
\hline
5.1 & $[-\left(x z -y^{2}\right) \left(x z +y^{2}\right): 
y z \left(x z +y^{2}\right): y^{2} z^{2}]
$ \\
\hline
6.1 & $[\left(x z +y^{2}\right)^{2}: y z \left(x z +y^{2}\right): 
z \left(x^{2} z +x \,y^{2}+y^{2} z \right)]
$ \\
\hline
7.1 & $[x y \,z^{2}: \left(x z +y^{2}\right)^{2}: y^{3} z]$ \\
\hline
8.1 & $[t x y \,z^{2}: \left(x z +y^{2}\right) \left(t \,y^{2}-x z \right): t \,y^{3} z]$ \\
\hline
9.1 & $[x z \left(x z +y^{2}+y z \right): \left(x z +y^{2}\right)^{2}: 
-z \left(x^{2} z +x \,y^{2}-y^{3}\right)]
$ \\
\hline
10.1 & $[x \left(x \,z^{2}+y^{3}\right): x \,y^{2} z: y^{4}]$ \\
\hline
11.1 &$[x \left(x y z +x \,z^{2}+y^{3}\right): 
-x z \left(x y +x z -y^{2}\right): y^{4}]
$ \\
\hline
11.2 & $[x^{2} z \left(y +z \right): x \,y^{2} \left(y +z \right): y^{4}]$ \\
\hline
12.1 & $[x \left(x y z -x \,z^{2}+y^{3}\right): x z \left(x z +y^{2}\right): 
-\left(x z -y^{2}\right) \left(x z +y^{2}\right)]
$ \\
\hline
12.2 & $[x^{2} z^{2}: x \,y^{2} z: y \left(x^{2} z +y^{3}\right)]$ \\
\hline
13.1 & $[x z \left(x z +y^{2}\right): -y z \left(t \,y^{2}-x z \right):-\left(x z -y^{2}\right) \left(x z +y^{2}\right)]$ \\
\hline
13.2 & $[x z \left(x z +y^{2}\right): x y \,z^{2}:-\left(x z -y^{2}\right) \left(x z +y^{2}\right)]$ \\
\hline
14.1 & $[x z \left(x z +y^{2}\right):-\left(x z -y^{2}\right) \left(x z +y^{2}\right): y^{3} z]$ \\
\hline
15.1 & $[x z \left(x z +y^{2}+y z \right): y^{2} \left(x z +y^{2}\right):y^{3} z]
$ \\
\hline
16.1 & $[\left(x z +y^{2}\right)^{2}: y z \left(x z +y^{2}\right):-z^{2} \left(t x z -y^{2}\right)]$ \\
\hline
16.2 & $[yz(y^2+xz) : y^2z^2 : x^2z^2+2xy^2z+y^4+yz^3 ]$ \\
\hline
16.3 & $[yz(y^2+xz) : (y^2+xz)^2 : xz^3 ]$ \\
\hline
17.1 & $[z(y^3+xyz-xz^2) : z^2(y^2+xz) : x^2z^2+2xy^2z+xz^3+y^4 ]$ \\
\hline
17.2 & $[-(y^2+xz+yz)(y^2+xz-yz) : (y^2+xz)(y^2+xz+yz) : yz^3 ]$ \\
\hline
18.1 & $[z^2(y^2+xz) : (y^2+xz)^2 : yz^3 ]$ \\
\hline
19.1 & $[z^2(y^2+xz) : (y^2+xz)(y^2+xz+yz) : yz^3 ]$ \\
\hline
20.1 & $[z^2(y^2+xz) : (y^2+xz)^2 : yz(y^2+xz+z^2) ]$ \\
\hline
21.1 & $[\left(x y +x z +y z \right) \left(x y +x z -y z \right):-y \left(t y \,z^{2}-x^{2} y -x^{2} z -x y z +y \,z^{2}\right):$\\
&$y \left(t y \,z^{2}-x^{2} y -x^{2} z +x \,z^{2}+2 y \,z^{2}\right)]$\\
\hline
21.2 & $[xyz(y+z) : x^2(y+z)^2 : y(x^2y+x^2z+yz^2) ]$ \\
\hline
22.1 & $[x (x{y}^{2}+2xyz+x{z}^{2}+{y}^{2}z ) : -x (x{y}^{2}+2xyz+x{z}^{2}-y{z}^{2}) : y^2z^2 ]$ \\
\hline
23.1 & $[-x \left(t x \,y^{2}+t x y z +t \,y^{2} z -x y z -x \,z^{2}+y^{2} z \right): x y z \left(y +z \right): y^{2} z^{2}]$\\
\hline
23.2 & $[-x^{2} \left(y +z \right) \left(t y -z \right):x y z \left(y +z \right): y^{2} z^{2}]
$ \\
\hline
24.1 & $[-xy ( txy-tyz-xz ) : x \left( {t}^{2}x{y}^{2}-{t}^{2}{y}^{2}z-x{z}^{2}+y{z}^{2} \right) : $ \\
 & ${t}^{2}{x}^{2}{y}^{2}-{t}^{2}x{y}^{2}z-{x}^{2}{z}^{2}-x{y}^{2}z+{y}^{2}{z}^{2}]
$ \\
\hline
25.1 & $[-x y \left(t y z +x y -x z \right) :
x \left(2 t \,y^{2} z +x \,y^{2}-x \,z^{2}-y^{2} z +y \,z^{2}\right) : $
\\
  &  $2 t x \,y^{2} z +x^{2} y^{2}-x^{2} z^{2}+y^{2} z^{2}]
$ \\
\hline
25.2 & $[-x^{2} y \left(y -z \right) : 
x \left(y -z \right) \left(x y +x z -y z \right) : 
x^{2} y^{2}-x^{2} z^{2}+y^{2} z^{2}]
$ \\
\hline
26.1 & $[x \,y^{2} z: -x \left(x \,y^{2}-2 x y z +x \,z^{2}-y \,z^{2}\right):-\left(x y -x z +y z \right) \left(x y -x z -y z \right)]$ \\
\hline
27.1 & $[x \,y^{2} z:-x \left(t x \,y^{2}-t x y z -x y z +x \,z^{2}-y \,z^{2}\right): $ \\
 & $-t \,x^{2} y^{2}+t \,x^{2} y z +x^{2} y z -x^{2} z^{2}+y^{2} z^{2}]$ \\
\hline
28.1 & $[z \left(t x y z -t \,y^{2} z -x^{2} z +x \,y^{2}\right):2 t x y \,z^{2}-2 t \,y^{2} z^{2}-x^{2} z^{2}+y^{4}:-y z \left(x z -y^{2}\right)]$ \\
\hline
29.1 & $[\left(x z -y^{2}\right)^{2}: -y z \left(x z -y^{2}\right):-y \,z^{2} \left(x -y \right)]$ \\
\hline
30.1 & $[-\left(x z -y^{2}\right) \left(t \,y^{2}-x z \right):-t y z \left(x z -y^{2}\right): -t y \,z^{2} \left(x -y \right)]$ \\
\hline
31.1 & $[t x z \left(t \,y^{2}-t y z -x z +y z \right):-t^{2} x y \,z^{2}+t^{2} y^{4}-x^{2} z^{2}+x y \,z^{2}:-t^{2} y z \left(x z -y^{2}\right)]$ \\
\hline
31.2 & $[-y^{2} \left(x z -y^{2}\right):z \left(x -y \right) \left(x z -y^{2}\right):-y \,z^{2} \left(x -y \right)]$ \\
\hline
32.1 & $[-x \left(t x \,z^{2}-t \,y^{3}+x y z -x \,z^{2}\right):-t x z \left(x z -y^{2}\right):-t \left(x z -y^{2}\right) \left(x z +y^{2}\right)]$ \\
\hline
32.2 & $[-x^{2} z \left(y -z \right): -x y z \left(x -y \right):-y \left(x^{2} z -y^{3}\right)]$ \\
\hline
32.3 & $[x^{2} \left(y -z \right)^{2}: -x \,y^{2} \left(y -z \right):-y \left(x^{2} y -x^{2} z +x \,y^{2}-y^{3}\right)]$ \\
\hline
33.1 & $[-x \left(x \,z^{2}-y^{3}\right): -x z \left(x z -y^{2}\right):-\left(x z -y^{2}\right) \left(x z +y^{2}\right)]$ \\
\hline
33.2 & $[x^{2} \left(y -z \right)^{2}: -x \,y^{2} \left(y -z \right):-y^{3} \left(x -y \right)]$ \\
\hline
34.1 & $[-x \left(t x y z -t \,y^{3}-x \,z^{2}+y^{3}\right):-x \,y^{2} \left(y -z \right): -y^{3} \left(x -y \right)]$ \\
\hline
34.2 & $[-x^{2} z \left(y -z \right): -x \,y^{2} \left(y -z \right):-y^{3} \left(x -y \right)]$ \\
\hline
35.1 & $[-y^{2} \left(x y -z^{2}\right): 
y \left(t x \,y^{2}-t \,y^{2} z -x y z +z^{3}\right):$\\
&$-t^{2} x \,y^{3}+t^{2} y^{3} z +x^{2} y^{2}-2 x y \,z^{2}+z^{4}]$ \\
\hline
35.2 & $[y^{3} z: -y z \left(x y -y z -z^{2}\right): 
x^{2} y^{2}-x \,y^{3}-2 x y \,z^{2}+z^{4}]$ \\
\hline
36.1 & $[-t^{2} y^{2} \left(x y -z^{2}\right): 
-t y \left(t x \,y^{2}-t \,z^{3}-x \,y^{2}+x y z \right): $ \\
     & $-t^{2} x \,y^{3}+t^{2} z^{4}+2 t x \,y^{3}-2 t x y \,z^{2}+x^{2} y^{2}-x \,y^{3}]$ \\
\hline
36.2 & $[y^{2} z^{2}: y z \left(x y +z^{2}\right): 
x^{2} y^{2}-x \,y^{3}+2 x y \,z^{2}+z^{4}]$ \\
\hline
36.3 & $[-y^{2} z \left(y -z \right): y z \left(x y -2 y^{2}+z^{2}\right): x^{2} y^{2}+2 x y \,z^{2}-4 y^{3} z +z^{4}]$\\
\hline
36.4 & $[-y^{3} \left(x -z \right): y z \left(x y -2 y z +z^{2}\right): \left(x y +2 y z +z^{2}\right) \left(x y -2 y z +z^{2}\right)]$ \\
\hline
37.1 & $[-y (t^{2} x^{2} y -2 t^{2} x y z +t^{2} y \,z^{2}-2 t \,x^{2} y +3 t x y z -t y \,z^{2}+$\\
     & $-u \,x^{2} y +2 u x y z -u y \,z^{2}+x^{2} y -x^{2} z ):$ \\
     & $-3 t^{2} x^{2} y^{2}+6 t^{2} x \,y^{2} z -3 t^{2} y^{2} z^{2}+4 t \,x^{2} y^{2}-6 t x \,y^{2} z +2 t \,y^{2} z^{2}+$\\
     & $+2 u \,x^{2} y^{2}-4 u x \,y^{2} z +2 u \,y^{2} z^{2}-x^{2} y^{2}+x^{2} z^{2}: -y (t^{2} x^{2} y -2 t^{2} x y z +$ \\
     & $ +t^{2} y \,z^{2}-t \,x^{2} y +t x y z -u \,x^{2} y +2 u x y z -u y \,z^{2}+x y z -x \,z^{2})]$ \\
\hline
37.2 & $[y \left(u \,x^{2} y -2 u x y z +u y \,z^{2}-x^{2} y +x^{2} z \right) : $
\\
& $2 x^{2} y^{2} u -4 x \,y^{2} z u +2 u \,y^{2} z^{2}-x^{2} y^{2}+x^{2} z^{2}:$\\
&$ y \left(u \,x^{2} y -2 u x y z +u y \,z^{2}-x y z +x \,z^{2}\right)]$\\
\hline
37.3 & $[-y \left(t^{2} x^{2} y -2 t^{2} x y z +t^{2} y \,z^{2}-2 t \,x^{2} y +3 t x y z -t y \,z^{2}+x^{2} y -x^{2} z \right):$ \\
     & $-3 t^{2} x^{2} y^{2}+6 t^{2} x \,y^{2} z -3 t^{2} y^{2} z^{2}+4 t \,x^{2} y^{2}-6 t x \,y^{2} z +2 t \,y^{2} z^{2}-x^{2} y^{2}+x^{2} z^{2}:$ \\
     & $-y \left(t^{2} x^{2} y -2 t^{2} x y z +t^{2} y \,z^{2}-t \,x^{2} y +t x y z +x y z -x \,z^{2}\right)]$ \\
\hline
38.1 & $[-y \left(t^{2} x^{2} y -t^{2} y \,z^{2}-t \,x^{2} z +t y \,z^{2}+u x y z -u y \,z^{2}\right):$ \\
     & $-t \left(t^{2} x^{2} y^{2}-t^{2} y^{2} z^{2}+2 u x \,y^{2} z -2 u \,y^{2} z^{2}-x^{2} z^{2}+y^{2} z^{2}\right):$ \\
     & $-t y z \left(t x y -t y z -x z +y z \right)]$ \\
\hline
38.2 & $[-y \left(t \,x^{2} y -t y \,z^{2}-x^{2} z +y \,z^{2}\right):$\\
& $-t^{2} x^{2} y^{2}+t^{2} y^{2} z^{2}+x^{2} z^{2}-y^{2} z^{2}: -y z \left(t x y -t y z -x z +y z \right)]$\\
\hline
38.3 & $[-y \left(u x y z -u y \,z^{2}+x^{2} y -x^{2} z \right) : $\\
&$ -2 x \,y^{2} z u +2 u \,y^{2} z^{2}-x^{2} y^{2}+x^{2} z^{2} :
-x y z \left(y -z \right)]$ \\
\hline
39.1 & $[x \left(t^{2} x \,y^{2}-t^{2} y^{2} z -2 t x y z +2 t \,y^{2} z +x \,z^{2}-y^{2} z \right): -x y z \left(y -z \right): -y^{2} z \left(x -z \right)]$ \\
\hline
39.2 & $[x^{2} \left(y -z \right)^{2}: -x y z \left(y -z \right):-y^{2} z \left(x -z \right)]$ \\
\hline
40.1 & $[t z \left(2 t x \,y^{2}-t x y z -t \,y^{3}-2 x^{2} z +3 x y z -y^{3}\right):$ \\
     & $t^{2} x y \,z^{2}+2 t^{2} y^{4}-3 t^{2} y^{3} z -2 x^{2} z^{2}+3 x y \,z^{2}-y^{3} z: -t^{2} y z \left(x z +y^{2}-2 y z \right)]$ \\
\hline
40.2 & $[\left(x z -y^{2}\right)^{2}: 
z \left(x -y \right) \left(x z -y^{2}\right): 
-z^{2} y \left(x -y \right)]$ \\
\hline
40.3 & $[\left(x z -y^{2}\right)^{2}: 
z \left(x -y \right) \left(x z -y^{2}\right): 
z \left(x^{2} z -x \,y^{2}-x y z +y^{2} z \right)]$\\
\hline
41.1 & $[x z \left(t x z +t \,y^{2}-2 t y z +y^{2}-y z \right):$\\
&$3 t \,x^{2} z^{2}-4 t x y \,z^{2}+t \,y^{4}+x^{2} z^{2}-2 x y \,z^{2}+y^{4}:$ \\
&$z \left(2 t \,x^{2} z -3 t x y z +t \,y^{3}+x^{2} z -2 x y z +y^{3}\right)]$ \\
\hline
41.2 & $[-x y z \left(y -z \right): \left(x z -y^{2}\right)^{2}: z \left(x^{2} z -2 x \,y^{2}+y^{3}\right)]$\\
\hline
41.3 & $[2 x^{2} z^{2}-x \,y^{2} z -2 x y \,z^{2}+y^{4}: z \left(x -y \right) \left(x z -y^{2}\right): z^{2} \left(x -y \right)^{2}]$ \\
\hline
41.4 & $[-x \,z^{2} \left(x -y \right): \left(x z -y^{2}\right)^{2}:-y^{2} z \left(x -y \right)]
$ \\
\hline
41.5 & $[x^{2} z^{2}-x \,y^{2} z -x y \,z^{2}+y^{4}:
z \left(x -y \right) \left(x z -y^{2}\right):
z^{2} \left(x -y \right)^{2}]$\\
\hline
42.1 & $[ -z \left(t \,x^{2} z -2 t x y z +t \,y^{2} z -x \,y^{2}+y^{2} z \right):$ \\
     & $-2 t \,x^{2} z^{2}+4 t x y \,z^{2}-2 t \,y^{2} z^{2}-3 x^{2} z^{2}+8 x y \,z^{2}+y^{4}-6 y^{2} z^{2}:$ \\
     & $-z \left(t \,x^{2} z -2 t x y z +t \,y^{2} z +x^{2} z -3 x y z -y^{3}+3 y^{2} z \right)]$ \\
\hline
42.2 & $[-y \left(2 x y z -x \,z^{2}-y^{3}\right): 
z \left(x -y \right) \left(x z -y^{2}\right): 
z^{2} \left(x -y \right)^{2}]$\\
\hline
42.3 & $[-3 x^{2} z^{2}-6 x \,y^{2} z +8 x y \,z^{2}+y^{4}: -z \left(x^{2} z +3 x \,y^{2}-3 x y z -y^{3}\right): -y^{2} z \left(x -z \right)]$\\
\hline
42.4 & $[x^{2} z^{2}-3 x \,y^{2} z +x y \,z^{2}+y^{4}: 
z \left(x^{2} z -2 x \,y^{2}+y^{3}\right):
z \left(x^{2} z -x \,y^{2}-x y z +y^{2} z \right)]$\\
\hline
43.1 & $[t x z \left(t u y z -t y z -u x y +u x z \right): t u x y \left(t u \,z^{2}-t \,z^{2}-u \,z^{2}-x y +x z +y z \right):$ \\
     & $u y \left(t^{2} u x \,z^{2}-t^{2} x \,z^{2}-t \,x^{2} y +t \,x^{2} z +t y \,z^{2}-u x \,z^{2}\right)]$ \\
\hline
43.2 & $[-x \left(u x \,y^{2}-u x \,z^{2}-u \,y^{2} z -x \,y^{2}+x y z +y^{2} z \right): u x y \left(y -z \right) \left(x -z \right):$\\
&$ -u \,y^{2} z \left(x -z \right)]$ \\
\hline
43.3 & $[-x^{2} z \left(y -z \right): 
x y \left(y -z \right) \left(x -z \right): -y^{2} z \left(x -z \right)]$ \\
\hline
44.1 & $[x \left(t u x \,y^{2}-t u \,y^{2} z -t x y z +t \,y^{2} z -u x y z +u \,y^{2} z +x \,z^{2}-y^{2} z \right): $ \\
     & $-x y z \left(y -z \right): -y^{2} z \left(x -z \right)]$ \\
\hline
44.2 & $[x^{2} \left(y -z \right) \left(t y -z \right): -x y z \left(y -z \right): -y^{2} z \left(x -z \right)]$ \\
\hline
45.1 & $[-t x(t^{2} x y z -t^{2} x \,z^{2}+t u x y z -t u \,y^{2} z +u^{2} x \,y^{2}-2 u^{2} x y z +u^{2} x \,z^{2}-2 t x y z+$ \\ 
& $ +t x \,z^{2}+t \,y^{2} z -u x \,y^{2}+2 u x y z -u x \,z^{2}) :  -t^{2} x z(t x y -t x z  +u x z -u y z+$ \\
& $ -x y +y z):-2 t^{3} x^{2} y z +2 t^{3} x^{2} z^{2}-t^{2} u \,x^{2} z^{2}+t^{2} u \,y^{2} z^{2}-u^{3} x^{2} y^{2}+2 u^{3} x^{2} y z+$\\
& $ -u^{3} x^{2} z^{2}+2 t^{2} x^{2} y z -t^{2} x^{2} z^{2}-t^{2} y^{2} z^{2}+u^{2} x^{2} y^{2}-2 u^{2} x^{2} y z +u^{2} x^{2} z^{2}]$\\
\hline
45.2 & $[-x^{2} z \left(y -z \right): x y \left(y -z \right) \left(t x -z \right):$ \\
&$-y \left(t^{2} x^{2} y -t^{2} x^{2} z -2 t \,x^{2} y +2 t \,x^{2} z -x^{2} z +2 x y z -y \,z^{2}\right)]$\\
\hline
45.3 & $ 
[x \left(t x \,y^{2}-t \,y^{2} z -x y z +x \,z^{2}\right): x y \left(y -z \right) \left(x -z \right): y^{2} \left(x -z \right)^{2}]
$ \\
\hline
45.4 & $ [-x \left(t x \,y^{2}-2 t x y z +t x \,z^{2}+2 x y z -x \,z^{2}-y^{2} z \right): -x y z \left(x -z \right): $ \\
&$-t^{2} x^{2} y^{2}+2 t^{2} x^{2} y z -t^{2} x^{2} z^{2}-2 x^{2} y z +x^{2} z^{2}+y^{2} z^{2}
]$\\
\hline
45.5 & $ [-x^{2} z \left(y -z \right):x y \left(y -z \right) \left(x -z \right):y^{2} \left(x -z \right)^{2}]$ \\
\hline
46.1 & $ [t x \left(t \,u^{2} x y z -t \,u^{2} x \,z^{2}-t u x \,y^{2}+t u y \,z^{2}+t x \,y^{2}-t y \,z^{2}-u x y z +u x \,z^{2}\right):$ \\ & $-t x z \left(t u x z -t u \,z^{2}-t x y +t \,z^{2}+x y -x z \right):$ \\
&$t^{2} u^{2} x^{2} y z -t^{2} u^{2} x^{2} z^{2}-t^{2} u \,x^{2} y^{2}+t^{2} u \,z^{4}+t^{2} x^{2} y^{2}-t^{2} z^{4}-x^{2} y z +x^{2} z^{2}]$\\
\hline
46.2 & $ [-x^{2} z \left(y -z \right):x \left(y -z \right) \left(x y -z^{2}\right):\left(x y -z^{2}\right) \left(t x y -z^{2}\right)]$ \\
\hline
46.3 & $[x \left(u x y z -u x \,z^{2}-x \,y^{2}+y \,z^{2}\right) :
-x \,z^{2} \left(x -z \right) : $ \\
 &  $u \,x^{2} y z -u \,x^{2} z^{2}-x^{2} y^{2}+x^{2} y z -x^{2} z^{2}+z^{4}]$ \\
\hline
47.1 & $[-t u x y \left(t u y z -t u \,z^{2}-u x y +u \,z^{2}+x y -y z \right):$ \\
&$-u y \left(t^{2} u x y z -t^{2} u \,z^{3}-t u \,x^{2} y +t u \,z^{3}+x^{2} y -x y z \right):$\\
&$-t^{2} u^{2} x \,y^{2} z +t^{2} u^{2} z^{4}+t \,u^{2} x^{2} y^{2}-t \,u^{2} z^{4}-x^{2} y^{2}+x \,y^{2} z]$\\
\hline
47.2 & $[-x y z \left(y -z \right): y \left(t \,x^{2} y -t x y z -x y z +z^{3}\right):t \,x^{2} y^{2}-t x \,y^{2} z -x \,y^{2} z +z^{4}]$ \\
\hline
47.3 & $[-x \,y^{2} \left(x -z \right): -x y \left(x y -z^{2}\right):u \,x^{2} y^{2}-u \,z^{4}-x^{2} y^{2}+y \,z^{3}]$ \\
\hline
47.4 & $[-u x \,y^{2} \left(x -z \right) : -u y \,z^{2} \left(x -z \right) : 
-\left(x y -z^{2}\right) \left(u \,z^{2}-x y \right)]$ \\
\hline
47.5 & $ 
[-x \,y^{2} \left(x -z \right): -x y \left(x y -z^{2}\right): -z^{3} \left(y -z \right)]$ \\
\hline
48.1 & $ [-u y(t^{2} u x \,z^{2}-t^{2} u y \,z^{2}-2 t u x \,z^{2}+2 t u y \,z^{2}-t \,x^{2} y +2 t x y z -t y \,z^{2}+$ \\ 
& $+u \,x^{2} y -2 u x y z +u x \,z^{2}): u y (t^{2} u x y z -2 t^{2} u x \,z^{2}+t^{2} u \,z^{3}-t u \,x^{2} y +$ \\
& $+3 t u x \,z^{2}-2 t u \,z^{3}+2 t \,x^{2} y-3 t x y z +t \,z^{3}-x^{2} y +2 x y z -x \,z^{2}):$\\
&$2 t^{2} u^{2} x \,y^{2} z -3 t^{2} u^{2} x y \,z^{2}+t^{2} u^{2} z^{4}-2 t \,u^{2} x^{2} y^{2}+4 t \,u^{2} x y \,z^{2}-2 t \,u^{2} z^{4}+$\\
&$+3 t u \,x^{2} y^{2}-4 t u x \,y^{2} z +t u \,z^{4}-x^{2} y^{2}+2 x \,y^{2} z -x y \,z^{2}]$\\
\hline
48.2 & $ [\left(t x y -t y z -x z +y z \right)^{2}:x z \left(y -z \right) \left(t y -z \right):-y \,z^{2} \left(y -z \right)]$ \\
\hline
48.3 & $[-y \left(t x \,z^{2}-t y \,z^{2}-x^{2} y +2 x y z -x \,z^{2}\right) :$\\
&$ y \left(t x y z -2 t x \,z^{2}+t \,z^{3}+x^{2} y -2 x y z +x \,z^{2}\right): $ \\
& $ 2 t x \,y^{2} z -3 t x y \,z^{2}+t \,z^{4}+x^{2} y^{2}-2 x \,y^{2} z +x y \,z^{2}] $ \\ 
\hline
48.4 & $[t^{2} x^{2} y^{2}-t^{2} y^{2} z^{2}-2 x^{2} y z t +2 y \,z^{3} t +x^{2} z^{2}+y^{2} z^{2}-2 y \,z^{3}: -y z \left(x -z \right) \left(t y -z \right):$ \\ 
& $-z \left(t^{2} x \,y^{2}-t^{2} y^{2} z -x \,z^{2}-y^{2} z +2 y \,z^{2}\right)]$ \\
\hline
48.5 & $[u \,y^{2} \left(x -z \right)^{2} :
u y \left(x -z \right) \left(x y -z^{2}\right) : $ \\
&  $2 u \,x^{2} y^{2}-2 u x \,y^{2} z -u x y \,z^{2}+u \,z^{4}-x^{2} y^{2}+2 x \,y^{2} z -x y \,z^{2} ]$ \\
\hline
48.6 & $ [t \left(t x y -t y z -x z +y z \right)^{2}:$\\
&$ -z \left(t^{2} x y z -t^{2} y^{2} z -t x \,y^{2}-t x \,z^{2}+2 t \,y^{2} z +x y z -y^{2} z \right):$ \\
&$z y \left(t x y -2 t y z +t \,z^{2}-x z +y z \right)]$\\
\hline
48.7 & $ [-t^{2} x^{2} y^{2}+2 t^{2} x \,y^{2} z -t^{2} y^{2} z^{2}+2 x^{2} y z t -t x \,y^{2} z -3 t x y \,z^{2}+2 t \,y^{2} z^{2}-x^{2} z^{2}+$ \\
&$+x y \,z^{2}+x \,z^{3}-y^{2} z^{2}: -y \,z^{2} \left(y -z \right): -t^{2} x^{2} y^{2}+2 t^{2} x \,y^{2} z -t^{2} y^{2} z^{2}+2 x^{2} y z t +$\\
&$-2 t x \,y^{2} z -2 t x y \,z^{2}+2 t \,y^{2} z^{2}-x^{2} z^{2}+2 x y \,z^{2}-2 y^{2} z^{2}+z^{4}]$\\
\hline
48.8 & $[-y^{2} \left(x -z \right) \left(x +z \right): -y \left(x -z \right) \left(x y +z^{2}\right): -x^{2} y^{2}+2 x \,y^{2} z -2 x y \,z^{2}+z^{4}]$\\
\hline
49.1 & $[-x^{2} \left(u^{2} x y -u^{2} x z +t x z -t \,z^{2}-u x y +u \,z^{2}\right):x (-u^{3} x^{2} y +u^{3} x^{2} z +t u \,x^{2} y+$ \\ 
& $-t u \,x^{2} z -t x y z +t \,z^{3}+u x y z -u \,z^{3}):-u^{4} x^{3} y +u^{4} x^{3} z +2 t \,u^{2} x^{3} y+$ \\
& $-2 t \,u^{2} x^{3} z -t^{2} x^{3} y +t^{2} x^{3} z +t \,x^{2} y^{2}-2 t x y \,z^{2}+t \,z^{4}-u \,x^{2} y^{2}+2 u x y \,z^{2}-u \,z^{4}]$\\
\hline
49.2 & $[-x^{2} z \left(x -z \right):x \left(x -z \right) \left(x y -x z -z^{2}\right):$ \\
&$-t \,x^{3} y +t \,x^{3} z +x^{3} y -x^{3} z +x^{2} y^{2}-2 x y \,z^{2}+z^{4}]$ \\
\hline
49.3 & $[-x^{3} \left(y -z \right):x \left(x y -z^{2}\right) \left(t x -z \right):\left(x y -z^{2}\right) \left(t^{2} x^{2}-t \,x^{2}+x y -z^{2}\right)]$ \\
\hline
50.1 & $[v y(t \,u^{2} v x y z -t \,u^{2} v y \,z^{2}-t u v \,x^{2} y +t u v y \,z^{2}+u^{2} v \,x^{2} z -2 u^{2} v x y z +$ \\
&$+u^{2} v y \,z^{2}+t v \,x^{2} y-t v x y z -u^{2} x^{2} y +2 u^{2} x y z -u^{2} y \,z^{2}+2 u v \,x^{2} y+$\\
&$ -2 u v \,x^{2} z -v \,x^{2} y +v \,x^{2} z): 2 t \,u^{2} v^{2} x \,y^{2} z-2 t \,u^{2} v^{2} y^{2} z^{2}-2 t u \,v^{2} x^{2} y^{2}+$\\
&$+2 t u \,v^{2} y^{2} z^{2}+u^{2} v^{2} x^{2} z^{2}-2 u^{2} v^{2} x \,y^{2} z +u^{2} v^{2} y^{2} z^{2}+2 t \,v^{2} x^{2} y^{2}-2 t \,v^{2} x \,y^{2} z +$\\
&$+2 u \,v^{2} x^{2} y^{2}-2 u \,v^{2} x^{2} z^{2}-u^{2} x^{2} y^{2}+2 u^{2} x \,y^{2} z -u^{2} y^{2} z^{2}-v^{2} x^{2} y^{2}+v^{2} x^{2} z^{2}:$\\
&$v y (t \,u^{2} v x y z -t \,u^{2} v y \,z^{2}-t u v \,x^{2} y +t u v y \,z^{2}-u^{2} v x y z +u^{2} v x \,z^{2}+t v \,x^{2} y +$\\
&$-t v x y z +u v \,x^{2} y-2 u v x \,z^{2}+u v y \,z^{2}-u \,x^{2} y +2 u x y z -u y \,z^{2}-v x y z +v x \,z^{2})]$\\
\hline
50.2 & $[-u^{2} x^{2} \left(y -z \right) \left(v -1\right) \left(z v -y \right): -u v x y \left(y -z \right) \left(v -1\right) \left(u z -x \right): $ \\
&$ y v (u^{2} v \,x^{2} z -2 u^{2} v x y z+u^{2} v y \,z^{2}-u^{2} x^{2} y +2 u^{2} x y z+$\\
&$ -u^{2} y \,z^{2}+2 u v \,x^{2} y -2 u v \,x^{2} z -v \,x^{2} y +v \,x^{2} z )]$\\
\hline
50.3 & $[t u \,x^{2} \left(y -z \right)^{2}:t u x y \left(y -z \right) \left(x -z \right):$ \\
&$-y \left(t u x y z -t u y \,z^{2}-t \,x^{2} y +t x y z -u \,x^{2} y +u \,x^{2} z +x^{2} y -x^{2} z \right)]$\\
\hline
50.4 & $[u x (u^{2} v x y z -u^{2} v x \,z^{2}-2 u \,v^{2} x y z +u \,v^{2} x \,z^{2}+u \,v^{2} y^{2} z -u^{2} x \,y^{2}+u^{2} x y z +$ \\
&$+2 u v x \,y^{2}-u v x y z+u v x \,z^{2}-2 u v \,y^{2} z -v^{2} x \,y^{2}+2 v^{2} x y z -v^{2} x \,z^{2}-u x y z +u \,y^{2} z ):$\\
&$ u x (u^{2} v x y z -u^{2} v x \,z^{2}-u \,v^{2} x y z +u \,v^{2} y \,z^{2}-u^{2} x \,y^{2}+u^{2} x y z +u v x \,y^{2}+$\\
&$-u v x y z +2 u v x \,z^{2}-2 u v y \,z^{2}+u x \,y^{2}-2 u x y z +u y \,z^{2}-v x \,y^{2}+2 v x y z -v x \,z^{2}):$\\
&$2 u^{3} v \,x^{2} y z -2 u^{3} v \,x^{2} z^{2}-2 u^{2} v^{2} x^{2} y z+u^{2} v^{2} x^{2} z^{2}+u^{2} v^{2} y^{2} z^{2}+$\\
&$-2 u^{3} x^{2} y^{2}+2 u^{3} x^{2} y z +2 u^{2} v \,x^{2} y^{2}-2 u^{2} v \,x^{2} y z +2 u^{2} v \,x^{2} z^{2}-2 u^{2} v \,y^{2} z^{2}+$\\
&$+u^{2} x^{2} y^{2}-2 u^{2} x^{2} y z +u^{2} y^{2} z^{2}-v^{2} x^{2} y^{2}+2 v^{2} x^{2} y z -v^{2} x^{2} z^{2}]$\\
\hline
50.5 & $[-x^{2} \left(y -z \right) \left(v z -y \right) :
v x y \left(y -z \right) \left(x -z \right) :
v \,y^{2} \left(x -z \right)^{2}]$ \\
\hline
51.1 & $[-u v x y \left(u v x z -u v y z -u x y +u y z +v x y -v x z \right):$ \\
&$ u x (t u \,v^{2} x y z -t u \,v^{2} x \,z^{2}-t u v x \,y^{2}+t u v x \,z^{2}-u \,v^{2} x y z+$\\
&$+u \,v^{2} y \,z^{2}+t u x \,y^{2}-t u x y z +u v x \,y^{2}-u v y \,z^{2}-v x \,y^{2}+v x y z):$\\
&$t^{2} u^{2} v^{2} x^{2} y z -t^{2} u^{2} v^{2} x^{2} z^{2}-t^{2} u^{2} v \,x^{2} y^{2}+t^{2} u^{2} v \,x^{2} z^{2}+t^{2} u^{2} x^{2} y^{2}-t^{2} u^{2} x^{2} y z+$\\
&$-u^{2} v^{2} x^{2} y z +u^{2} v^{2} y^{2} z^{2}+u^{2} v \,x^{2} y^{2}-u^{2} v \,y^{2} z^{2}-v^{2} x^{2} y^{2}+v^{2} x^{2} y z]$\\
\hline
51.2 & $[-u{x}^{2}y \left( -z+y \right) : ux \left( -z+y \right)  \left( txy+tx
z-yz \right) : $ \\
 &  ${t}^{2}u{x}^{2}{y}^{2}-{t}^{2}u{x}^{2}{z}^{2}-ux{y}^{2}z
+u{y}^{2}{z}^{2}+{x}^{2}{y}^{2}-x{y}^{2}z]
$ \\
\hline
51.3 & $[-u v x y \left(u v x z -u v y z -u x y +u y z +v x y -v x z \right):$ \\
&$-u x \left(u \,v^{2} x \,z^{2}-u \,v^{2} y \,z^{2}-u v x \,z^{2}+u v y \,z^{2}-u x \,y^{2}+u x y z +v x \,y^{2}-v x y z \right):$\\
&$-u^{2} v^{2} x^{2} z^{2}+u^{2} v^{2} y^{2} z^{2}+u^{2} v \,x^{2} z^{2}-u^{2} v \,y^{2} z^{2}+u^{2} x^{2} y^{2}-u^{2} x^{2} y z -v^{2} x^{2} y^{2}+v^{2} x^{2} y z]$\\
\hline
51.4 & $[-u x y z \left(x -y \right) : 
x \left(t u x y z -t u x \,z^{2}-t x \,y^{2}+t x y z -u x y z +u y \,z^{2}+x \,y^{2}-x y z \right) : $ \\
 &  $t^{2} u \,x^{2} y z -t^{2} u \,x^{2} z^{2}-t^{2} x^{2} y^{2}+t^{2} x^{2} y z -u \,x^{2} y z +u \,y^{2} z^{2}+x^{2} y^{2}-x^{2} y z ] $ \\
\hline
51.5 & $[-u \,x^{2} y \left(y -z \right) :
u x \left(y -z \right) \left(x y +x z -y z \right) : $ \\
 &  $u \,x^{2} y^{2}-u \,x^{2} z^{2}-u x \,y^{2} z +u \,y^{2} z^{2}+x^{2} y^{2}-x \,y^{2} z ] $ \\
\hline
52.1 & $[u x z (t u v x z -t u v \,z^{2}-t u x y +t u \,z^{2}+t x y -t x z +u y z -u \,z^{2}-v x z +v \,z^{2}+ $ \\
&$+x z -y z):-t^{2} u^{2} v^{2} x^{2} z^{2}+t^{2} u^{2} v^{2} x \,z^{3}+t^{2} u^{2} x^{2} y^{2}-t^{2} u^{2} x \,z^{3}+2 t u \,v^{2} x^{2} z^{2}+$\\
&$-2 t u \,v^{2} x \,z^{3}-t^{2} u \,x^{2} y^{2}+t^{2} u \,x^{2} z^{2}-2 t \,u^{2} x \,y^{2} z +2 t \,u^{2} x \,z^{3}-2 t u \,x^{2} z^{2}+$\\
&$+2 t u x \,y^{2} z -u^{2} x \,z^{3}+u^{2} y^{2} z^{2}-v^{2} x^{2} z^{2}+v^{2} x \,z^{3}+u \,x^{2} z^{2}-u \,y^{2} z^{2}:$\\
&$z (t^{2} u^{2} v \,x^{2} z -t^{2} u^{2} v x \,z^{2}-t^{2} u^{2} x^{2} y +t^{2} u^{2} x \,z^{2}+t^{2} u \,x^{2} y +$\\
&$-t^{2} u \,x^{2} z -u^{2} x \,z^{2}+u^{2} y \,z^{2}+u \,x^{2} z -u y \,z^{2}-v \,x^{2} z +v x \,z^{2})]$\\
\hline
52.2 & $[-x z \left(t u x y -t u \,z^{2}-t x y +t x z -u y z +u \,z^{2}-x z +y z \right):$ \\
&$u y \left(t -1\right) \left(t x -z \right) \left(t x y -t x z +x z -y z \right): u y z \left(x -z \right) \left(t -1\right) \left(t x -z \right)]$\\
\hline
52.3 & $[-v x z \left(t x y -t x z +x z -y z \right):-v x \,z^{2} \left(x -z \right):-t^{2} v \,x^{2} y z +$ \\
&$+t^{2} v \,x^{2} z^{2}-t^{2} x^{2} y^{2}+t^{2} x^{2} z^{2}-2 t \,x^{2} z^{2}+2 t x \,y^{2} z -v \,x^{2} z^{2}+v y \,z^{3}+x^{2} z^{2}-y^{2} z^{2}]$\\
\hline
52.4 & $[-x z \left(t u x z -t u \,z^{2}-t x y +t x z -x z +y z \right):$ \\
&$-t u \left(t x y -t x z +x z -y z \right) \left(t u x z -t x y -x z +y z \right):$\\
&$z \left(t^{2} u \,x^{2} z -t^{2} u x y z -t u \,x^{2} z +t u y \,z^{2}+t \,x^{2} y -t \,x^{2} z +x^{2} z -x y z \right)]$\\
\hline
52.5 & $[-x y z \left(t x -z \right): -x \,z^{2} \left(x -z \right):y \left(t x -z \right) \left(t x y +t x z -y z +z^{2}\right)]
$ \\
\hline
53.1 & $[
-t v x(t \,u^{2} v w x \,z^{2}-t \,u^{2} v w \,y^{2} z +t \,u^{2} w^{2} x y z -t \,u^{2} w^{2} x \,z^{2}-t u v \,w^{2} x \,z^{2}+$ \\
&$+t u v \,w^{2} y^{2} z-u^{2} v \,w^{2} x y z +u^{2} v \,w^{2} x \,z^{2}-t \,u^{2} v x y z +t \,u^{2} v \,y^{2} z -t u \,w^{2} x \,y^{2}+$\\
&$+t u \,w^{2} x \,z^{2}+t v \,w^{2} x y z-t v \,w^{2} y^{2} z +u^{2} v w x \,y^{2}-u^{2} v w x \,z^{2}+t u v x \,y^{2} +$\\
&$-t u v \,y^{2} z -t v w x \,y^{2}+t v w \,y^{2} z+t \,w^{2} x \,y^{2}-t \,w^{2} x y z -u^{2} v x \,y^{2}+u^{2} v x y z):$\\
&$-t v x (t \,u^{2} v w x \,z^{2}-t \,u^{2} v w y \,z^{2}-t u v \,w^{2} x \,z^{2}+t u v \,w^{2} y \,z^{2}-t \,u^{2} v x y z +t \,u^{2} v y \,z^{2}+$\\
&$+t \,u^{2} w x y z -t \,u^{2} w x \,z^{2}+t v \,w^{2} x y z-t v \,w^{2} y \,z^{2}-u v \,w^{2} x y z +u v \,w^{2} x \,z^{2}+$\\
&$+t u v x \,y^{2}-t u v y \,z^{2}-t u w x \,y^{2}+t u w x \,z^{2}-t v w x \,y^{2}+t v w y \,z^{2}+$\\
&$+u v w x \,y^{2}-u v w x \,z^{2}+t w x \,y^{2}-t w x y z -u v x \,y^{2}+u v x y z ):$\\
&$-t^{2} u^{2} v^{2} w \,x^{2} z^{2}+t^{2} u^{2} v^{2} w \,y^{2} z^{2}+t^{2} u \,v^{2} w^{2} x^{2} z^{2}-t^{2} u \,v^{2} w^{2} y^{2} z^{2}+$\\
&$+t^{2} u^{2} v^{2} x^{2} y z -t^{2} u^{2} v^{2} y^{2} z^{2}-t^{2} u^{2} w^{2} x^{2} y z +t^{2} u^{2} w^{2} x^{2} z^{2}-t^{2} v^{2} w^{2} x^{2} y z +$\\
&$+t^{2} v^{2} w^{2} y^{2} z^{2}+u^{2} v^{2} w^{2} x^{2} y z -u^{2} v^{2} w^{2} x^{2} z^{2}-t^{2} u \,v^{2} x^{2} y^{2}+t^{2} u \,v^{2} y^{2} z^{2}+$\\
&$+t^{2} u \,w^{2} x^{2} y^{2}-t^{2} u \,w^{2} x^{2} z^{2}+t^{2} v^{2} w \,x^{2} y^{2}-t^{2} v^{2} w \,y^{2} z^{2}-u^{2} v^{2} w \,x^{2} y^{2}+$\\
&$+u^{2} v^{2} w \,x^{2} z^{2}-t^{2} w^{2} x^{2} y^{2}+t^{2} w^{2} x^{2} y z +u^{2} v^{2} x^{2} y^{2}-u^{2} v^{2} x^{2} y z]$\\
\hline
53.2 & $[-t \,v^{2} x^{2} \left(w -1\right) \left(y -z \right) \left(z w -y \right): -t v w x y \left(w -1\right) \left(y -z \right) \left(v z -x \right):$ \\
&$-y w (t \,v^{2} w x y z -t \,v^{2} w y \,z^{2}-t \,v^{2} x y z +t \,v^{2} y \,z^{2}-t v w \,x^{2} y +t v w \,x^{2} z -v^{2} w \,x^{2} z +$\\
&$+v^{2} w x y z +t w \,x^{2} y -t w \,x^{2} z +v^{2} x^{2} y -v^{2} x y z -v w \,x^{2} y +v w \,x^{2} z )]
$\\
\hline
53.3 & $[t \,v^{2} x^{2} \left(u -1\right) \left(y -z \right) \left(-u v z +t y -t z +u z +v z -y \right):$ \\ 
&$-t v x y \left(y -z \right) \left(v z -x \right) \left(u -1\right) \left(u v +t -u -v \right):$ \\
&$y \left(u v +t -u -v \right) (-t u \,v^{2} x y z +t u \,v^{2} y \,z^{2}+t u v \,x^{2} y -t u v \,x^{2} z +$\\
&$+t \,v^{2} x y z -t \,v^{2} y \,z^{2}+u \,v^{2} x^{2} z-u \,v^{2} x y z +t^{2} x^{2} y -t^{2} x^{2} z -t u \,x^{2} y +t u \,x^{2} z+$\\
&$ -2 t v \,x^{2} y +2 t v \,x^{2} z +u v \,x^{2} y -u v \,x^{2} z -v^{2} x^{2} z +v^{2} x y z )]$\\
\hline
53.4 & $[-t \,x^{2} \left(y -z \right) \left(z w -y \right):t w x y \left(y -z \right) \left(x -z \right):-w \,y^{2} \left(x -z \right) \left(t z -x \right)]$ \\ 
\hline
53.5 & $[-x^{2} \left(y -z \right) \left(z w -y \right):w x y \left(y -z \right) \left(x -z \right):w \,y^{2} \left(x -z \right) \left(w x -z \right)]$ \\
\hline
\end{longtable}
